Exponential suppression of radiatively induced mass in the truncated overlap

A certain truncation of the overlap (domain wall fermions) contains $k$ flavors of Wilson-Dirac fermions. We show that for sufficiently weak lattice gauge fields the effective mass of the lightest Dirac particle is exponentially suppressed in $k$. This suppression is seen to disappear when lattice topology is non-trivial. We check explicitly that the suppression holds to one loop in perturbation theory. We also provide a new expression for the free fermion propagator with an arbitrary additional mass term.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 65 rotate
/Times-Roman findfont 216 scalefont setfont 0 0 moveto 0.7 setgray
(DRAFT) show grestore}def end
